Chain-of-Thought Prompting Elicits Reasoning in Large Language Models

We explore how generating a chain of thought -- a series of intermediate reasoning steps -- significantly improves the ability of large language models to perform complex reasoning. In particular, we show how such reasoning abilities emerge naturally in sufficiently large language models via a simple method called chain of thought prompting, where a few chain of thought demonstrations are provided as exemplars in prompting. Experiments on three large language models show that chain of thought prompting improves performance on a range of arithmetic, commonsense, and symbolic reasoning tasks. The empirical gains can be striking. For instance, prompting a 540B-parameter language model with just eight chain of thought exemplars achieves state of the art accuracy on the GSM8K benchmark of math word problems, surpassing even finetuned GPT-3 with a verifier.

==> fables/appendix-n-shot.tex <==
\begin{figure}[h]
    \begin{centering}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 5 by 1, horizontal sep = 25pt}, 
            width = 3.5cm, 
            height = 4cm]
            \nextgroupplot[
                align = center,
                title = {GSM8K},
                legend style={at={(0.5,1.5)},anchor=north},
                xmin=0.5, xmax=8.5,
                ymin=0, ymax=17,
                xtick={1, 2, 4, 6, 8},
                ylabel={Solve rate (\%)},
                ylabel style={align=center},
                ytick={0, 5, 10, 15},
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.18,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                ]
                \addplot[
                    color=black,
                    mark=o,
                    mark size=1pt,
                    ]
                    coordinates {
                    (1, 5.2)
                    (2, 5.6)
                    (3, 5.7)
                    (4, 6.0)
                    (5, 6.2)
                    (6, 6.1)
                    (7, 6.2)
                    (8, 6.3)
                    };
                \addplot[
                    color=blue,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (1, 4.3)
                    (2, 6.7)
                    (3, 10.9)
                    (4, 12.4)
                    (5, 12.7)
                    (6, 15.0)
                    (7, 14.9)
                    (8, 14.8)
                    };
            \nextgroupplot[
                align = center,
                title = {MultiArith \\ (MAWPS)},
                legend style={at={(0.5,1.5)},anchor=north},
                xmin=0.5, xmax=8.5,
                ymin=0, ymax=65,
                xtick={1, 2, 4, 6, 8},
                ylabel style={align=center},
                ytick={0, 20, 40, 60},
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.18,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                ]
                \addplot[
                    color=black,
                    mark=o,
                    mark size=1pt,
                    ]
                    coordinates {
                    (1, 8.7)
                    (2, 7.3)
                    (3, 7.5)
                    (4, 7.6)
                    (5, 7.6)
                    (6, 7.8)
                    (7, 8.0)
                    (8, 7.6)
                    };
                \addplot[
                    color=blue,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (1, 24.0)
                    (2, 25.9)
                    (3, 36.3)
                    (4, 37.7)
                    (5, 39.0)
                    (6, 47.7)
                    (7, 48.8)
                    (8, 45.0)
                    };
            \nextgroupplot[
                align = center,
                title = {Sports \\ Understanding},
                legend style={at={(0.5,1.4)},anchor=south},
                xmin=0.5, xmax=8.5,
                ymin=0, ymax=105,
                xtick={1, 2, 4, 6, 8},
                xlabel={Number of few-shot exemplars},
                ylabel style={align=center},
                ytick={0, 25, 50, 75, 100},
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.18,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                ]
                \addplot[
                    color=black,
                    mark=o,
                    mark size=1pt,
                    ]
                    coordinates {
                    (1, 51.2)
                    (2, 56.3)
                    (3, 54.9)
                    (4, 56.6)
                    (5, 60.9)
                    (6, 60.9)
                    (7, 59.8)
                    (8, 59.5)
                    };
                    \addlegendentry{Standard prompting}
                \addplot[
                    color=blue,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (1, 78.9)
                    (2, 87.0)
                    (3, 87.2)
                    (4, 87.2)
                    (5, 86.9)
                    (6, 86.5)
                    (7, 89.0)
                    (8, 85.8)
                    };
                    \addlegendentry{Chain of thought prompting}
            \nextgroupplot[
                align = center,
                title = {Coin Flip},
                legend style={at={(0.5,1.5)},anchor=north},
                xmin=0.5, xmax=8.5,
                ymin=0, ymax=105,
                xtick={1, 2, 4, 6, 8},
                ylabel style={align=center},
                ytick={0, 25, 50, 75, 100},
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.18,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                ]
                \addplot[
                    color=black,
                    mark=o,
                    mark size=1pt,
                    ]
                    coordinates {
                    (1, 50.1)
                    (2, 49.1)
                    (3, 50.1)
                    (4, 51.6)
                    (5, 50.5)
                    (6, 57.3)
                    (7, 51.8)
                    (8, 49.0)
                    };
                \addplot[
                    color=blue,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (1, 73.1)
                    (2, 79.4)
                    (3, 76.3)
                    (4, 75.9)
                    (5, 79.6)
                    (6, 79.6)
                    (7, 75.8)
                    (8, 99.6)
                    };
            \nextgroupplot[
                align = center,
                title = {Last Letter \\ Concatenation},
                legend style={at={(0.5,1.5)},anchor=north},
                xmin=0.5, xmax=4.2,
                ymin=0, ymax=105,
                xtick={1, 2, 3, 4},
                ylabel style={align=center},
                ytick={0, 25, 50, 75, 100},
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.18,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                ]
                \addplot[
                    color=black,
                    mark=o,
                    mark size=1pt,
                    ]
                    coordinates {
                    (1, 3)
                    (2, 5.4)
                    (3, 6.7)
                    (4, 5.8)
                    };
                \addplot[
                    color=blue,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (1, 81.8)
                    (2, 73.9)
                    (3, 73.7)
                    (4, 77.7)
                    };
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    The improvement of chain of thought prompting over standard prompting appears robust to varying the number of few-shot exemplars in the prompt.
    }
    \label{fig:n-shot-ablation}
    \end{centering}
\end{figure}

==> main_fables/ablation-bar.tex <==
\begin{wrapfigure}{r}{0.35\textwidth}
\pgfplotsset{width=5.2cm, height=4.5cm}
    \centering
    \begin{tikzpicture}  
        \begin{axis}  
        [  
            ybar,
            ymin=0, ymax=65,
            ytick={0, 20, 40, 60},
            major x tick style = transparent,
            bar width=6pt,
            enlarge x limits=0.5,
            ylabel={GSM8K solve rate (\%)},
            symbolic x coords={\lamda{}, \palm{}},  
            xtick=data,  
                axis x line*=bottom,
                axis y line*=left,
                legend style={draw=none},
        legend cell align=left,
                legend style={
                        at={(1,1.05)},
                        anchor=south east,
                        column sep=1ex,
                        font=\small,
                }
            ]  
        \addplot[ybar, fill=bananayellow,  postaction={}] coordinates {
            (\lamda{}, 6.3) (\palm{}, 17.9)
        };
        \addplot[ybar, fill=blanchedalmond,  postaction={pattern=north west lines}] coordinates {
            (\lamda{}, 5.7) (\palm{}, 21.7)
        };  
        \addplot[ybar, fill=blanchedalmond,  postaction={pattern=north east lines}] coordinates {
            (\lamda{}, 6.0) (\palm{}, 17.7)
        };  
        \addplot[ybar, fill=blanchedalmond,  postaction={pattern=dots}] coordinates {
            (\lamda{}, 5.9) (\palm{}, 18.0)
        };  
        \addplot[ybar, fill=cinnamon,  postaction={}] coordinates {
            (\lamda{}, 14.8) (\palm{}, 56.5)
        };  
        \legend{Standard prompting, Equation only, Variable compute only, Reasoning after answer, Chain-of-thought prompting}  
        \end{axis}  
    \end{tikzpicture}  
    \caption{
    Ablation study for different variations of prompting using \lamda{} 137B and \palm{} 540B.
    Results for other datasets are given in Appendix \cref{tab:ablations-arithmetic} and \cref{tab:ablations-commonsense-symbolic}.
    }
    \vspace{-4mm}
    \label{fig:bar_ablation}
\end{wrapfigure}

==> main_fables/main-commonsense.tex <==
\begin{figure}[h]
    \begin{centering}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 5 by 1, horizontal sep = 20pt}, 
            width = 2.8cm, 
            height = 4cm]
            \nextgroupplot[
                align = center,
                title = {CSQA},
                legend style={at={(0.5,1.5)},anchor=north},
                xmode=log,
                xmin=5, xmax=1300,
                ymin=15, ymax=105,
                xtick={8, 62, 540},
                xticklabels={8, 62, 540},
                legend style={draw=none},
                ylabel={Solve rate (\%)},
                ylabel style={align=center},
                ytick={20, 40, 60, 80, 100},
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.3,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                ]
                \addplot[
                    color=black,
                    mark=o,
                    mark size=1pt,
                    ]
                    coordinates {
                    (8,   19.8)
                    (62,  65.4)
                    (540, 78.1)
                    };
                \addplot[
                    color=blue,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (8,   24.9)
                    (62,  68.1)
                    (540, 79.9)
                    };
                \addplot[
                    color=orange,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (5,   80.7)
                    (1300, 80.7)
                    };
                \addplot[
                    color=jweigreen,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (5,   88.9)
                    (1300, 88.9)
                    };
            \nextgroupplot[
                align = center,
                title = {StrategyQA},
                legend style={at={(5.8,0.5)},anchor=west},
                xmode=log,
                xmin=5, xmax=1300,
                ymin=47, ymax=93,
                xtick={8, 62, 540},
                xticklabels={8, 62, 540},
                ytick={50, 60, 70, 80, 90},
                x label style={at={(axis description cs:-0.07,-0.22)},anchor=north},
                y label style={at={(axis description cs:-0.125,0.5)},anchor=south},
                legend style={draw=none},
                xtick pos=bottom,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                legend cell align=left,
                ]
                \addplot[
                    color=black,
                    mark=o,
                    mark size=1pt,
                    ]
                    coordinates {
                    (8,   55.6)
                    (62,  58.4)
                    (540, 68.6)
                    };
                    \addlegendentry{Standard prompting}
                \addplot[
                    color=blue,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (8,   53.5)
                    (62,  63.4)
                    (540, 77.8)
                    };
                    \addlegendentry{Chain of thought}
                \addplot[
                    color=orange,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (5,   69.3)
                    (1300, 69.3)
                    };
                    \addlegendentry{Prior supervised best}
                \addplot[
                    color=jweigreen,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (5,   87)
                    (1300, 87)
                    };
                    \addlegendentry{Human}
            \nextgroupplot[
                align = center,
                title = {Date},
                legend style={at={(-0.12,1.3)},anchor=south},
                xmode=log,
                xmin=5, xmax=1300,
                ymin=-5, ymax=85,
                xtick={8, 62, 540},
                xticklabels={8, 62, 540},
                xlabel={Model scale (\# parameters in billions)},
                ytick={0, 20, 40, 60, 80},
                x label style={at={(axis description cs:0.5,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.125,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                ]
                \addplot[
                    color=black,
                    mark=o,
                    mark size=1pt,
                    ]
                    coordinates {
                    (8,   12.9)
                    (62,  29.8)
                    (540, 49.0)
                    };
                \addplot[
                    color=blue,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (8,   13.1)
                    (62,  44.7)
                    (540, 65.3)
                    };
            \nextgroupplot[
                align = center,
                title = {Sports},
                legend style={at={(-0.12,1.3)},anchor=south},
                xmode=log,
                xmin=5, xmax=1300,
                ymin=35, ymax=105,
                xtick={8, 62, 540},
                xticklabels={8, 62, 540},
                ytick={40, 60, 80, 100},
                yticklabels={40, 60, 80, 100},
                x label style={at={(axis description cs:-0.27,-0.22)},anchor=north},
                y label style={at={(axis description cs:-0.125,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                ]
                \addplot[
                    color=black,
                    mark=o,
                    mark size=1pt,
                    ]
                    coordinates {
                    (8,   55.1)
                    (62,  72.1)
                    (540, 79.6)
                    };
                \addplot[
                    color=blue,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (8,   75.2)
                    (62,  93.6)
                    (540, 95.4)
                    };
                    
                \addplot[
                    color=jweigreen,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (5,   84)
                    (1300, 84)
                    };
            \nextgroupplot[
                align = center,
                title = {SayCan},
                legend style={at={(-0.12,1.3)},anchor=south},
                xmode=log,
                xmin=5, xmax=1300,
                ymin=15, ymax=105,
                xtick={8, 62, 540},
                xticklabels={8, 62, 540},
                ytick={20, 40, 60, 80, 100},
                x label style={at={(axis description cs:-0.23,-0.18)},anchor=north},
                y label style={at={(axis description cs:-0.125,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                ]
                \addplot[
                    color=black,
                    mark=o,
                    mark size=1pt,
                    ]
                    coordinates {
                    (8,   34.4)
                    (62,  65.9)
                    (540, 80.8)
                    };
                \addplot[
                    color=blue,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (8,   40.0)
                    (62,  70.0)
                    (540, 91.7)
                    };
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Chain-of-thought prompting also improves the commonsense reasoning abilities of language models.
    The language model shown here is \palm{}. 
    Prior best numbers are from the leaderboards of CSQA \citep{talmor-etal-2019-commonsenseqa} and StrategyQA \citep{geva-etal-2021-aristotle} (single-model only, as of May 5, 2022).
    Additional results using various sizes of \lamda{}, GPT-3, and \palm{} are shown in \cref{tab:all-lm-commonsense}.
    }
    \vspace{-3mm}
    \label{fig:commonsense-results}
    \end{centering}
\end{figure}

==> main_fables/main-math.tex <==
\begin{wrapfigure}{r}{0.5\textwidth}
    \begin{centering}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 3 by 1, horizontal sep = 8pt}, 
            width = 3.2cm, 
            height = 4cm]
            \nextgroupplot[
                title = {\lamda{}},
                legend style={at={(0.5,1.5)},anchor=north},
                xmode=log,
                xmin=0.1, xmax=500,
                ymin=-5, ymax=65,
                xtick={0.4, 8, 137},
                xticklabels={,,},
                ylabel={GSM8K \\ solve rate (\%)},
                ylabel style={align=center},
                ytick={0, 20, 40, 60},
                legend style={draw=none},
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.24,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                ]
                \addplot[
                    color=black,
                    mark=o,
                    mark size=1pt,
                    ]
                    coordinates {
                    (0.4, 2.6)
                    (2,   3.6)
                    (8,   3.2)
                    (68,  5.7)
                    (137, 6.5)
                    };
                \addplot[
                    color=blue,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (0.4, 0.4)
                    (2,   1.9)
                    (8,   1.6)
                    (68,  8.2)
                    (137, 14.3)
                    };
                \addplot[
                    color=orange,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.1,   55)
                    (1300, 55)
                    };
            \nextgroupplot[
                title = {GPT},
                legend style={at={(-0.12,1.3)},anchor=south},
                xmode=log,
                xmin=0.1, xmax=700,
                ymin=-5, ymax=65,
                xtick={0.35, 7, 175},
                xticklabels={,,},
                ytick={0, 20, 40, 60},
                yticklabels={,,},
                x label style={at={(axis description cs:-0.12,-0.22)},anchor=north},
                y label style={at={(axis description cs:-0.125,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                ]
                \addplot[
                    color=black,
                    mark=o,
                    mark size=1pt,
                    ]
                    coordinates {
                    (0.35, 2.2)
                    (1.3,  2.4)
                    (6.7,  4.0)
                    (175,  15.6)
                    };
                \addplot[
                    color=blue,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (0.35, 0.5)
                    (1.3,  0.5)
                    (6.7,  2.4)
                    (175,  46.9)
                    };
                \addplot[
                    color=orange,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.1,   55)
                    (1300, 55)
                    };
            \nextgroupplot[
                title = {\palm{}},
                legend style={at={(1,1.55)},anchor=east},
                xmode=log,
                xmin=5, xmax=1300,
                ymin=-5, ymax=65,
                xtick={8, 62, 540},
                xticklabels={,,},
                ytick={0, 20, 40, 60},
                yticklabels={,,},
                x label style={at={(axis description cs:-0.12,-0.22)},anchor=north},
                y label style={at={(axis description cs:-0.125,0.5)},anchor=south},
                legend style={draw=none},
                xtick pos=bottom,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                legend cell align=left,
                ]
                \addplot[
                    color=black,
                    mark=o,
                    mark size=1pt,
                    ]
                    coordinates {
                    (8,   4.9)
                    (62,  9.6)
                    (540, 17.9)
                    };
                    \addlegendentry{Standard prompting}
                \addplot[
                    color=blue,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (8,   4.1)
                    (62,  29.9)
                    (540, 56.9)
                    };
                    \addlegendentry{Chain-of-thought prompting}
                \addplot[
                    color=orange,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (5,   55)
                    (1300, 55)
                    };
                    \addlegendentry{Prior supervised best}
        \end{groupplot}
    \end{tikzpicture}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 3 by 1, horizontal sep = 8pt}, 
            width = 3.2cm, 
            height = 4cm]
            \nextgroupplot[
                legend style={at={(0.5,1.5)},anchor=north},
                xmode=log,
                xmin=0.1, xmax=500,
                ymin=-5, ymax=85,
                xtick={0.4, 8, 137},
                xticklabels={,,},
                ylabel={SVAMP \\ solve rate (\%)},
                ylabel style={align=center},
                ytick={0, 20, 40, 60, 80},
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.24,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                ]
                \addplot[
                    color=black,
                    mark=o,
                    mark size=1pt,
                    ]
                    coordinates {
                    (0.4, 2.5)
                    (2,   3.3)
                    (8,   4.3)
                    (68,  13.6)
                    (137, 29.5)
                    };
                \addplot[
                    color=blue,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (0.4, 1.6)
                    (2,   2.4)
                    (8,   3.4)
                    (68,  18.8)
                    (137, 37.5)
                    };
                \addplot[
                    color=orange,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.1,   47.3)
                    (1300, 47.3)
                    };
            \nextgroupplot[
                legend style={at={(0.5,1.5)},anchor=north},
                xmode=log,
                xmin=0.1, xmax=700,
                ymin=-5, ymax=85,
                xtick={0.4, 7, 175},
                xticklabels={,,},
                ylabel style={align=center},
                ytick={0, 20, 40, 60, 80},
                yticklabels={,,},
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.18,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                ]
                \addplot[
                    color=black,
                    mark=o,
                    mark size=1pt,
                    ]
                    coordinates {
                    (0.35, 1.4)
                    (1.3,  1.5)
                    (6.7,  6.1)
                    (175,  65.7)
                    };
                \addplot[
                    color=blue,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (0.35, 0.8)
                    (1.3,  1.7)
                    (6.7,  3.1)
                    (175,  68.9)
                    };
                \addplot[
                    color=orange,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.1,   47.3)
                    (1300, 47.3)
                    };
            \nextgroupplot[
                legend style={at={(-0.12,1.3)},anchor=south},
                xmode=log,
                xmin=5, xmax=1300,
                ymin=-5, ymax=85,
                xtick={8, 62, 540},
                xticklabels={,,},
                xlabel style={align=center},
                ytick={0, 20, 40, 60, 80},
                yticklabels={,,},
                x label style={at={(axis description cs:-0.62,-0.22)},anchor=north},
                y label style={at={(axis description cs:-0.125,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                ]
                \addplot[
                    color=black,
                    mark=o,
                    mark size=1pt,
                    ]
                    coordinates {
                    (8,   23.7)
                    (62,  58.7)
                    (540, 68.6)
                    };
                \addplot[
                    color=blue,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (8,   25.2)
                    (62,  61.9)
                    (540, 73.9)
                    };
                \addplot[
                    color=orange,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.1,   47.3)
                    (1300, 47.3)
                    };
        \end{groupplot}
    \end{tikzpicture}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 3 by 1, horizontal sep = 8pt}, 
            width = 3.2cm, 
            height = 4cm]
            \nextgroupplot[
                legend style={at={(0.5,1.5)},anchor=north},
                xmode=log,
                xmin=0.1, xmax=500,
                ymin=-5, ymax=105,
                xtick={0.4, 8, 137},
                xticklabels={0.4, 8, 137},
                ylabel={MAWPS \\ solve rate (\%)},
                ylabel style={align=center},
                ytick={0, 25, 50, 75, 100},
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.24,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                ]
                \addplot[
                    color=black,
                    mark=o,
                    mark size=1pt,
                    ]
                    coordinates {
                    (0.4, 3.2)
                    (2,   3.9)
                    (8,   5.3)
                    (68,  21.6)
                    (137, 43.2)
                    };
                \addplot[
                    color=blue,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (0.4, 0.9)
                    (2,   3.1)
                    (8,   4.8)
                    (68,  30.6)
                    (137, 57.9)
                    };
                \addplot[
                    color=orange,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.1,   88.4)
                    (1300,  88.4)
                    };
            \nextgroupplot[
                legend style={at={(0.5,1.5)},anchor=north},
                xmode=log,
                xmin=0.1, xmax=700,
                ymin=-5, ymax=105,
                xtick={0.35, 7, 175},
                xticklabels={0.4, 7, 175},
                ylabel style={align=center},
                ytick={0, 25, 50, 75, 100},
                yticklabels={,,},
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.18,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                ]
                \addplot[
                    color=black,
                    mark=o,
                    mark size=1pt,
                    ]
                    coordinates {
                    (0.35, 2.4)
                    (1.3,  3.1)
                    (6.7,  8.8)
                    (175,  72.7)
                    };
                \addplot[
                    color=blue,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (0.35, 1.1)
                    (1.3,  1.7)
                    (6.7,  3.5)
                    (175,  87.1)
                    };
                \addplot[
                    color=orange,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.1,   88.4)
                    (1300,  88.4)
                    };
            \nextgroupplot[
                legend style={at={(-0.12,1.3)},anchor=south},
                xmode=log,
                xmin=5, xmax=1300,
                ymin=-5, ymax=105,
                xtick={8, 62, 540},
                xticklabels={8, 62, 540},
                xlabel={Model scale (\# parameters in billions)},
                xlabel style={align=center},
                ytick={0, 25, 50, 75, 100},
                yticklabels={,,},
                x label style={at={(axis description cs:-0.62,-0.22)},anchor=north},
                y label style={at={(axis description cs:-0.125,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                ]
                \addplot[
                    color=black,
                    mark=o,
                    mark size=1pt,
                    ]
                    coordinates {
                    (8,   26.2)
                    (62,  61.8)
                    (540, 79.2)
                    };
                \addplot[
                    color=blue,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (8,   30.5)
                    (62,  80.3)
                    (540, 93.3)
                    };
                \addplot[
                    color=orange,
                    mark=square,
                    no markers,
                    dashed,
                    line width=1.3pt,
                    ]
                    coordinates {
                    (0.1,   88.4)
                    (1300,  88.4)
                    };
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Chain-of-thought prompting enables large language models to solve challenging math problems. Notably, chain-of-thought reasoning is an emergent ability of increasing model scale.
    Prior best numbers are from \citet{cobbe2021training} for GSM8K, \citet{jie2022learning} for SVAMP, and \citet{lan2021mwptoolkit} for MAWPS.
    }
    \vspace{-3mm}
    \label{fig:main-math}
    \end{centering}
\end{wrapfigure}

==> main_fables/main-robustness.tex <==
\begin{wrapfigure}{r}{0.40\textwidth}
\pgfplotsset{width=3.5cm, height=5cm}
    \centering
    \vspace{-10mm}
    \begin{tikzpicture}  
    \begin{groupplot}[
          group style={
          group name=plot,
          horizontal sep=23pt,
          vertical sep=0pt,
          group size=2 by 1},]
      \nextgroupplot[
            ybar,
            ymin=0, ymax=21,
            ytick={0, 5, 10, 15, 20},
            major x tick style = transparent,
            bar width=4pt,
            enlarge x limits=0.25,
            ylabel={Solve rate (\%)},
            symbolic x coords={GSM8K},  
            xtick=data,  
            y label style={at={(axis description cs:-0.22,0.5)},anchor=south},
                legend style={draw=none},
                axis x line*=bottom,
                axis y line*=left,
        legend cell align=left,
                legend style={
                        at={(1.23,1.05)},
                        anchor=south,
                        column sep=1ex,
                        font=\small,
                }
            ]  
        \addplot[ybar, fill=bananayellow,  postaction={}] coordinates {
            (GSM8K, 6.5)
        };
        \addplot[ybar, fill=cinnamon,  postaction={}] coordinates {
            (GSM8K, 14.3)
        };  
        \addplot[ybar, fill=cinnamon,  postaction={pattern=north east lines}] coordinates {
            (GSM8K, 15.5)
        };  
        \addplot[ybar, fill=cinnamon,  postaction={pattern=north west lines}] coordinates {
            (GSM8K, 17.6)
        };  
        \addplot[ybar, fill=cinnamon,  postaction={pattern=dots}] coordinates {
            (GSM8K, 11.1)
        };  
        \addplot[ybar, fill=camel,  postaction={pattern=north east lines}] coordinates {
            (GSM8K, 13.2)
        };  
        \addplot[ybar, fill=camel,  postaction={pattern=north west lines}] coordinates {
            (GSM8K, 13.3)
        };  
        \addplot[ybar, fill=camel,  postaction={pattern=dots}] coordinates {
            (GSM8K, 12.8)
        };  
        \legend{
            Standard prompting, 
            \underline{Chain-of-thought prompting}, 
            $\cdot$ different annotator (B), 
            $\cdot$ different annotator (C), 
            $\cdot$ intentionally concise style, 
            $\cdot$ exemplars from GSM8K ($\alpha$), 
            $\cdot$ exemplars from GSM8K ($\beta$), 
            $\cdot$ exemplars from GSM8K ($\gamma$),
            }
        ]
      \nextgroupplot[
            ybar,
            ymin=0, ymax=63,
            ytick={0, 20, 40, 60},
            major x tick style = transparent,
            bar width=4pt,
            enlarge x limits=0.25,
            symbolic x coords={MAWPS},  
            xtick=data,  
                axis x line*=bottom,
                axis y line*=left,
        legend cell align=left,
                legend style={
                        at={(1,1.05)},
                        anchor=south east,
                        column sep=1ex,
                        font=\small,
                }
            ]  
        \addplot[ybar, fill=bananayellow,  postaction={}] coordinates {
            (MAWPS, 43.2)
        };
        \addplot[ybar, fill=cinnamon,  postaction={}] coordinates {
            (MAWPS, 57.9)
        };  
        \addplot[ybar, fill=cinnamon,  postaction={pattern=north east lines}] coordinates {
            (MAWPS, 58.2)
        };  
        \addplot[ybar, fill=cinnamon,  postaction={pattern=north west lines}] coordinates {
            (MAWPS, 60.1)
        };  
        \addplot[ybar, fill=cinnamon,  postaction={pattern=dots}] coordinates {
            (MAWPS, 59.6)
        };  
        \addplot[ybar, fill=camel,  postaction={pattern=north east lines}] coordinates {
            (MAWPS, 54.2)
        };  
        \addplot[ybar, fill=camel,  postaction={pattern=north west lines}] coordinates {
            (MAWPS, 61.1)
        };  
        \addplot[ybar, fill=camel,  postaction={pattern=dots}] coordinates {
            (MAWPS, 54.1)
        };  
        ]
\end{groupplot}
    \end{tikzpicture}  
    \caption{
    Chain-of-thought prompting has variance for different prompt examples (as expected) but outperforms standard prompting for various annotators as well as for different exemplars.
    }
    \label{fig:bar-robustness-analysis}
\end{wrapfigure}

==> main_fables/main-symbolic.tex <==
\begin{wrapfigure}{r}{0.40\textwidth}
    \vspace{-13mm}
    \begin{centering}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 2 by 1, horizontal sep = 8pt}, 
            width = 3.6cm, 
            height = 4cm]
            \nextgroupplot[
                align = center,
                title = {Letter Concat: 2 \\ (in domain)},
                legend style={at={(0.5,1.5)},anchor=north},
                xmode=log,
                xmin=5, xmax=1300,
                ymin=-5, ymax=105,
                xtick={0.4, 8, 137},
                xticklabels={,,},
                ylabel={Solve rate (\%)},
                ylabel style={align=center},
                xtick={8, 62, 540},
                ytick={0, 25, 50, 75, 100},
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.18,0.5)},anchor=south},
                legend style={draw=none},
                xtick pos=bottom,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                ]
                \addplot[
                    color=black,
                    mark=o,
                    mark size=1pt,
                    ]
                    coordinates {
                    (8,   2.6)
                    (62,  6.8)
                    (540, 7.6)
                    };
                \addplot[
                    color=blue,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (8,   18.8)
                    (62,  85.0)
                    (540, 99.4)
                    };
            \nextgroupplot[
                align = center,
                title = {Letter Concat: 4 \\ (OOD)},
                legend style={at={(-0.12,1.4)},anchor=south},
                xmode=log,
                xmin=5, xmax=1300,
                ymin=-5, ymax=105,
                xtick={8, 62, 540},
                xticklabels={,,},
                ytick={0, 25, 50, 75, 100},
                yticklabels={,,},
                x label style={at={(axis description cs:-0.12,-0.22)},anchor=north},
                y label style={at={(axis description cs:-0.125,0.5)},anchor=south},
                legend style={draw=none},
                xtick pos=bottom,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                legend cell align=left,
                ]
                \addplot[
                    color=black,
                    mark=o,
                    mark size=1pt,
                    ]
                    coordinates {
                    (8,   0.0)
                    (62,  0.0)
                    (540, 0.0)
                    };
                    \addlegendentry{Standard prompting}
                \addplot[
                    color=blue,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (8,   0.2)
                    (62,  13.4)
                    (540, 63.0)
                    };
                    \addlegendentry{Chain-of-thought prompting}
        \end{groupplot}
    \end{tikzpicture}
    \begin{tikzpicture}
        \pgfplotsset{footnotesize,samples=10}
        \begin{groupplot}[
            group style = {group size = 2 by 1, horizontal sep = 8pt}, 
            width = 3.6cm, 
            height = 4cm]
            \nextgroupplot[
                align = center,
                title = {Coin Flip: 2 \\ (in domain)},
                legend style={at={(0.5,1.5)},anchor=north},
                xmode=log,
                xmin=5, xmax=1300,
                ymin=35, ymax=105,
                xtick={8, 62, 540},
                xticklabels={8, 62, 540},
                ylabel={Solve rate (\%)},
                ylabel style={align=center},
                ytick={40, 60, 80, 100},
                x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
                y label style={at={(axis description cs:-0.18,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                ]
                \addplot[
                    color=black,
                    mark=o,
                    mark size=1pt,
                    ]
                    coordinates {
                    (8,   60.0)
                    (62,  91.4)
                    (540, 98.1)
                    };
                \addplot[
                    color=blue,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (8,   74.4)
                    (62,  96.8)
                    (540, 100.0)
                    };
            \nextgroupplot[
                align = center,
                title = {Coin Flip: 4 \\ (OOD)},
                legend style={at={(-0.12,1.3)},anchor=south},
                xmode=log,
                xmin=5, xmax=1300,
                ymin=35, ymax=105,
                xtick={8, 62, 540},
                xticklabels={8, 62, 540},
                xlabel={Model scale (\# parameters in billions)},
                ytick={40, 60, 80, 100},
                yticklabels={,,},
                x label style={at={(axis description cs:-0.07,-0.22)},anchor=north},
                y label style={at={(axis description cs:-0.125,0.5)},anchor=south},
                xtick pos=bottom,
                ytick pos=left,
                axis x line*=bottom,
                axis y line*=left,
                ]
                \addplot[
                    color=black,
                    mark=o,
                    mark size=1pt,
                    ]
                    coordinates {
                    (8,   50.9)
                    (62,  38.3)
                    (540, 54.8)
                    };
                \addplot[
                    color=blue,
                    mark=o,
                    mark size=2.5pt,
                    ]
                    coordinates {
                    (8,   51.8)
                    (62,  72.4)
                    (540, 90.2)
                    };
        \end{groupplot}
    \end{tikzpicture}
    \caption{
    Using chain-of-thought prompting facilitates generalization to longer sequences in two symbolic reasoning tasks.
    }
    \vspace{-10mm}
    \label{fig:symbolic-main}
    \end{centering}
\end{wrapfigure}

==> main_fables/pull-bar-chart.tex <==
\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (7pt,0.8em);},
   },
}
\begin{wrapfigure}{r}{0.4\textwidth}
\pgfplotsset{width=5.5cm, height=4.6cm}
    \centering
    \vspace{-5mm}
    \begin{tikzpicture}  
        \begin{axis}  
        [  
            ybar,
            ymin=0, ymax=102,
            ytick={0, 20, 40, 60, 80, 100},
            major x tick style = transparent,
            bar width=20pt,
            enlarge x limits=0.2,
            ylabel={Solve rate (\%)},
            symbolic x coords={Math Word Problems (GSM8K)},  
            xtick=data,  
            nodes near coords,  
            legend style={draw=none},
            nodes near coords align={vertical},  
            y label style={at={(axis description cs:-0.145,0.5)},anchor=south},
                axis x line*=bottom,
                axis y line*=left,
        legend cell align=left,
                legend style={
                        at={(0.4,1.05)},
                        anchor=south,
                        column sep=1ex,
                        font=\small,
                }
            ]  
        \addplot[ybar, fill=beige,  postaction={pattern=north east lines}] coordinates {
            (Math Word Problems (GSM8K), 33)
        };
        \addplot[ybar, fill=babyblue,  postaction={pattern=north east lines}] coordinates {
            (Math Word Problems (GSM8K), 55)
        };  
        \addplot[ybar, fill=bananayellow,  postaction={}] coordinates {
            (Math Word Problems (GSM8K), 18)
        };  
        \addplot[ybar, fill=cinnamon,  postaction={}] coordinates {
            (Math Word Problems (GSM8K), 57)
        };  
        \legend{Finetuned GPT-3 175B, Prior best, PaLM 540B: standard prompting, PaLM 540B: chain-of-thought prompting}  
        \end{axis}  
    \end{tikzpicture}  
    \caption{
    PaLM 540B uses chain-of-thought prompting to achieve new state-of-the-art performance on the GSM8K benchmark of math word problems.
    Finetuned GPT-3 and prior best are from \citet{cobbe2021training}.
    }
    \label{fig:pull-bar-chart}
    \vspace{-3mm}
\end{wrapfigure}
